Shard the Gradient, Scale the Model: Serverless Federated Aggregation via Gradient Partitioning

Federated learning (FL) aggregation on serverless platforms faces a hard scalability ceiling: existing architectures (lambda-FL, LIFL) partition clients across aggregators, but every aggregator must hold the complete model gradient in memory. When gradients exceed the per-function memory limit (e.g., 10 GB on AWS Lambda), aggregation becomes infeasible regardless of tree depth or branching factor. We propose GradsSharding, which instead partitions the gradient tensor into M shards, each averaged independently by a serverless function that receives contributions from all clients. Because FedAvg averaging is element-wise, this produces bit-identical results to tree-based approaches, so model accuracy is invariant by construction. Per-function memory is bounded at O(|{\theta}|/M), independent of client count, enabling aggregation of arbitrarily large models. We evaluate GradsSharding against lambda-FL and LIFL through HPC experiments and real AWS Lambda deployments across model sizes from 43 MB to 5 GB. Results show a cost crossover at approximately 500 MB gradient size, 2.7x cost reduction at VGG-16 scale, and that GradsSharding is the only architecture that remains deployable beyond the serverless memory ceiling.

==> fig_architectures.tex <==
% Architecture diagrams for the three serverless FL aggregation systems
% Requires: \usepackage{tikz} with libraries: positioning, arrows.meta, fit, backgrounds, calc, decorations.pathreplacing

\begin{tikzpicture}[
    node distance=0.6cm and 0.4cm,
    client/.style={draw, rounded corners, fill=blue!10, minimum width=0.9cm, minimum height=0.6cm, font=\scriptsize, align=center},
    agg/.style={draw, rounded corners, fill=orange!20, minimum width=1.1cm, minimum height=0.6cm, font=\scriptsize, align=center},
    s3/.style={draw, rounded corners, fill=green!10, minimum width=0.9cm, minimum height=0.5cm, font=\scriptsize, align=center},
    shard/.style={draw, rounded corners, fill=purple!15, minimum width=0.7cm, minimum height=0.6cm, font=\scriptsize, align=center},
    fullgrad/.style={draw, thick, fill=red!8, minimum width=1.6cm, minimum height=0.3cm, font=\tiny},
    shardgrad/.style={draw, thick, fill=purple!10, minimum width=0.35cm, minimum height=0.3cm, font=\tiny},
    arr/.style={-{Stealth[length=2mm]}, thick, gray!70},
    label/.style={font=\footnotesize\bfseries},
    mem/.style={font=\tiny, red!70!black},
]

% ========== (a) Lambda-FL ==========
\begin{scope}[shift={(0,0)}]
    \node[label] at (1.8, 4.2) {(a) $\lambda$-FL};

    % Clients
    \node[client] (c1a) at (0, 3.4) {$C_1$};
    \node[client] (c2a) at (0.9, 3.4) {$C_2$};
    \node[client] (c3a) at (1.8, 3.4) {$C_3$};
    \node[client] (c4a) at (2.7, 3.4) {$C_4$};
    \node[client] (c5a) at (3.6, 3.4) {$\cdots$};

    % S3 bucket
    \node[s3] (s3a) at (1.8, 2.2) {S3};

    % Leaf aggregators (Lambda functions)
    \node[agg] (leaf1a) at (0.5, 1.1) {Leaf $\Lambda_1$};
    \node[agg] (leaf2a) at (1.8, 1.1) {Leaf $\Lambda_2$};
    \node[agg] (leaf3a) at (3.1, 1.1) {Leaf $\Lambda_3$};

    % S3 between leaves and root
    \node[s3] (s3a2) at (1.8, 0.5) {S3};

    % Root (another Lambda function)
    \node[agg] (roota) at (1.8, -0.3) {Root $\Lambda$};

    % S3 for final aggregated gradient
    \node[s3] (s3a3) at (1.8, -1.0) {S3};

    % Memory label (next to root)
    \node[mem, anchor=west] at (2.55, -0.3) {mem: full gradient};

    % Arrows: clients -> S3
    \foreach \c in {c1a, c2a, c3a, c4a, c5a} {
        \draw[arr] (\c) -- (s3a);
    }
    % S3 -> leaves
    \draw[arr] (s3a) -- (leaf1a);
    \draw[arr] (s3a) -- (leaf2a);
    \draw[arr] (s3a) -- (leaf3a);
    % Leaves -> S3 (leaf results)
    \draw[arr] (leaf1a) -- (s3a2);
    \draw[arr] (leaf2a) -- (s3a2);
    \draw[arr] (leaf3a) -- (s3a2);
    % S3 -> root
    \draw[arr] (s3a2) -- (roota);
    % Root -> S3 (save final gradient)
    \draw[arr] (roota) -- (s3a3);

    % Full gradient indicator
    \node[fullgrad] at (1.8, -1.5) {full gradient $|\theta|$};
\end{scope}

% ========== (b) LIFL ==========
\begin{scope}[shift={(5.5,0)}]
    \node[label] at (1.8, 4.2) {(b) LIFL};

    % Clients
    \node[client] (c1b) at (0, 3.4) {$C_1$};
    \node[client] (c2b) at (0.9, 3.4) {$C_2$};
    \node[client] (c3b) at (1.8, 3.4) {$C_3$};
    \node[client] (c4b) at (2.7, 3.4) {$C_4$};
    \node[client] (c5b) at (3.6, 3.4) {$\cdots$};

    % S3 (clients -> L1)
    \node[s3, minimum width=1.2cm] (s3b) at (1.8, 2.2) {S3};

    % Level 1 aggregators (Lambda functions)
    \node[agg] (l1a) at (0.2, 1.1) {L1 $\Lambda_1$};
    \node[agg] (l1b) at (1.3, 1.1) {L1 $\Lambda_2$};
    \node[agg] (l1c) at (2.4, 1.1) {L1 $\Lambda_3$};
    \node[agg] (l1d) at (3.5, 1.1) {L1 $\Lambda_4$};

    % S3 between L1 and L2
    \node[s3, minimum width=1.2cm] (s3b2) at (1.8, 0.35) {S3};

    % Level 2 (Lambda functions)
    \node[agg] (l2a) at (0.75, -0.45) {L2 $\Lambda_1$};
    \node[agg] (l2b) at (2.95, -0.45) {L2 $\Lambda_2$};

    % S3 between L2 and Root
    \node[s3, minimum width=1.2cm] (s3b3) at (1.8, -1.15) {S3};

    % Root (Lambda function)
    \node[agg] (rootb) at (1.8, -1.75) {Root $\Lambda$};

    % Memory label (next to root)
    \node[mem, anchor=west] at (2.55, -1.75) {mem: full gradient};

    % S3 for final aggregated gradient
    \node[s3, minimum width=1.2cm] (s3b4) at (1.8, -2.4) {S3};

    % Full gradient indicator
    \node[fullgrad] at (1.8, -2.95) {full gradient $|\theta|$};

    % Arrows: clients -> S3
    \foreach \c in {c1b, c2b, c3b, c4b, c5b} {
        \draw[arr] (\c) -- (s3b);
    }
    % S3 -> L1
    \draw[arr] (s3b) -- (l1a); \draw[arr] (s3b) -- (l1b);
    \draw[arr] (s3b) -- (l1c); \draw[arr] (s3b) -- (l1d);
    % L1 -> S3 (results)
    \draw[arr] (l1a) -- (s3b2); \draw[arr] (l1b) -- (s3b2);
    \draw[arr] (l1c) -- (s3b2); \draw[arr] (l1d) -- (s3b2);
    % S3 -> L2
    \draw[arr] (s3b2) -- (l2a); \draw[arr] (s3b2) -- (l2b);
    % L2 -> S3
    \draw[arr] (l2a) -- (s3b3); \draw[arr] (l2b) -- (s3b3);
    % S3 -> Root
    \draw[arr] (s3b3) -- (rootb);
    % Root -> S3 (save final gradient)
    \draw[arr] (rootb) -- (s3b4);
\end{scope}

% ========== (c) GradsSharding ==========
\begin{scope}[shift={(11,0)}]
    \node[label] at (1.8, 4.2) {(c) \textsc{GradsSharding}};

    % Clients (compact top row)
    \node[client] (c1c) at (0, 3.4) {$C_1$};
    \node[client] (c2c) at (0.9, 3.4) {$C_2$};
    \node[client] (c3c) at (1.8, 3.4) {$C_3$};
    \node[client] (c4c) at (2.7, 3.4) {$C_4$};
    \node[client] (c5c) at (3.6, 3.4) {$\cdots$};

    % Per-client shard strip: each client's gradient split into M=4 colored shards
    % Shard colors (one per shard index, matches S3 bucket color below)
    \def\shardA{red!25}
    \def\shardB{blue!25}
    \def\shardC{green!35}
    \def\shardD{orange!35}

    % C1 shard strip (explicit split)
    \node[draw, fill=\shardA, minimum width=0.18cm, minimum height=0.28cm, inner sep=0] (c1s1) at (-0.27, 2.9) {};
    \node[draw, fill=\shardB, minimum width=0.18cm, minimum height=0.28cm, inner sep=0] (c1s2) at (-0.09, 2.9) {};
    \node[draw, fill=\shardC, minimum width=0.18cm, minimum height=0.28cm, inner sep=0] (c1s3) at (0.09, 2.9) {};
    \node[draw, fill=\shardD, minimum width=0.18cm, minimum height=0.28cm, inner sep=0] (c1s4) at (0.27, 2.9) {};

    % C2
    \node[draw, fill=\shardA, minimum width=0.18cm, minimum height=0.28cm, inner sep=0] (c2s1) at (0.63, 2.9) {};
    \node[draw, fill=\shardB, minimum width=0.18cm, minimum height=0.28cm, inner sep=0] (c2s2) at (0.81, 2.9) {};
    \node[draw, fill=\shardC, minimum width=0.18cm, minimum height=0.28cm, inner sep=0] (c2s3) at (0.99, 2.9) {};
    \node[draw, fill=\shardD, minimum width=0.18cm, minimum height=0.28cm, inner sep=0] (c2s4) at (1.17, 2.9) {};

    % C3
    \node[draw, fill=\shardA, minimum width=0.18cm, minimum height=0.28cm, inner sep=0] at (1.53, 2.9) {};
    \node[draw, fill=\shardB, minimum width=0.18cm, minimum height=0.28cm, inner sep=0] at (1.71, 2.9) {};
    \node[draw, fill=\shardC, minimum width=0.18cm, minimum height=0.28cm, inner sep=0] at (1.89, 2.9) {};
    \node[draw, fill=\shardD, minimum width=0.18cm, minimum height=0.28cm, inner sep=0] at (2.07, 2.9) {};

    % C4
    \node[draw, fill=\shardA, minimum width=0.18cm, minimum height=0.28cm, inner sep=0] (c4s1) at (2.43, 2.9) {};
    \node[draw, fill=\shardB, minimum width=0.18cm, minimum height=0.28cm, inner sep=0] at (2.61, 2.9) {};
    \node[draw, fill=\shardC, minimum width=0.18cm, minimum height=0.28cm, inner sep=0] at (2.79, 2.9) {};
    \node[draw, fill=\shardD, minimum width=0.18cm, minimum height=0.28cm, inner sep=0] (c4s4) at (2.97, 2.9) {};

    % C5 (ellipsis)
    \node[font=\tiny] at (3.6, 2.9) {$\cdots$};

    % Tiny "split" arrow from client body to its shard strip
    \draw[->, gray!60, thin] (c1c.south) -- (0, 3.05);

    % Label the shard concept on the left
    \node[font=\tiny, gray!70, align=center] at (-0.8, 2.9) {split\\into $M$};

    % S3 with shard buckets (color-coded to match shards)
    \node[draw, rounded corners, fill=\shardA, minimum width=0.85cm, minimum height=0.5cm, font=\scriptsize] (s3c1) at (0.45, 2.2) {S3:$s_1$};
    \node[draw, rounded corners, fill=\shardB, minimum width=0.85cm, minimum height=0.5cm, font=\scriptsize] (s3c2) at (1.35, 2.2) {S3:$s_2$};
    \node[draw, rounded corners, fill=\shardC, minimum width=0.85cm, minimum height=0.5cm, font=\scriptsize] (s3c3) at (2.25, 2.2) {S3:$s_3$};
    \node[draw, rounded corners, fill=\shardD, minimum width=0.85cm, minimum height=0.5cm, font=\scriptsize] (s3c4) at (3.15, 2.2) {S3:$s_4$};

    % Representative arrows: each client's matching-color shard -> matching S3 bucket
    \draw[arr, gray!45, thin] (c1s1.south) -- (s3c1.north);
    \draw[arr, gray!45, thin] (c1s4.south) to[bend left=10] (s3c4.north);
    \draw[arr, gray!45, thin] (c4s1.south) to[bend right=10] (s3c1.north);
    \draw[arr, gray!45, thin] (c4s4.south) -- (s3c4.north);
    \draw[arr, gray!30, very thin] (c2s2.south) -- (s3c2.north);
    \draw[arr, gray!30, very thin] (c2s3.south) -- (s3c3.north);

    \node[font=\tiny, gray!60] at (3.9, 2.7) {$N$ per bucket};

    % Shard aggregators (parallel) -- show averaging inside
    \node[draw, rounded corners, fill=\shardA, minimum width=1.05cm, minimum height=0.7cm, font=\scriptsize, align=center] (sa1) at (0.45, 1.1) {$\Lambda_1$\\\tiny$\tfrac{1}{N}\!\sum$};
    \node[draw, rounded corners, fill=\shardB, minimum width=1.05cm, minimum height=0.7cm, font=\scriptsize, align=center] (sa2) at (1.35, 1.1) {$\Lambda_2$\\\tiny$\tfrac{1}{N}\!\sum$};
    \node[draw, rounded corners, fill=\shardC, minimum width=1.05cm, minimum height=0.7cm, font=\scriptsize, align=center] (sa3) at (2.25, 1.1) {$\Lambda_3$\\\tiny$\tfrac{1}{N}\!\sum$};
    \node[draw, rounded corners, fill=\shardD, minimum width=1.05cm, minimum height=0.7cm, font=\scriptsize, align=center] (sa4) at (3.15, 1.1) {$\Lambda_4$\\\tiny$\tfrac{1}{N}\!\sum$};

    % S3 -> shard aggregators (emphasize averaging step)
    \draw[arr] (s3c1) -- (sa1);
    \draw[arr] (s3c2) -- (sa2);
    \draw[arr] (s3c3) -- (sa3);
    \draw[arr] (s3c4) -- (sa4);

    % Label the averaging step
    \node[font=\tiny, purple!80!black, anchor=west, align=left] at (3.75, 1.1) {average\\per shard};

    % Memory label (far right)
    \node[mem, anchor=west] at (3.75, 0.55) {mem: 1 shard $= |\theta|/M$};

    % Parallel bracket (below aggregators)
    \draw[decorate, decoration={brace, amplitude=4pt, mirror}, thick, purple!60]
        ($(sa1.south west) + (-0.1, -0.1)$) -- ($(sa4.south east) + (0.1, -0.1)$)
        node[midway, below=5pt, font=\tiny, purple!80!black] {all $M$ aggregators run in parallel};

    % S3 for averaged shards (between aggregators and reconstruct)
    \node[s3] (s3out) at (1.8, -0.65) {S3};

    % Aggregators -> S3 (write averaged shards)
    \draw[arr] (sa1.south) -- (s3out);
    \draw[arr] (sa2.south) -- (s3out);
    \draw[arr] (sa3.south) -- (s3out);
    \draw[arr] (sa4.south) -- (s3out);

    % Reconstruct (clients read from S3)
    \node[font=\scriptsize, align=center] (merge) at (1.8, -1.25) {clients reconstruct $\bar{g}=[\bar{g}^{(1)}\!,\ldots,\bar{g}^{(M)}]$};

    \draw[arr] (s3out) -- (merge);

    % Full gradient indicator (consistent with panels a and b)
    \node[fullgrad] at (1.8, -1.65) {full gradient $|\theta|$};
\end{scope}

\end{tikzpicture}

